Machine Learning in Population and Public Health

Research in population and public health focuses on the mechanisms between different cultural, social, and environmental factors and their effect on the health, of not just individuals, but communities as a whole. We present here a very brief introduction into research in these fields, as well as connections to existing machine learning work to help activate the machine learning community on such topics and highlight specific opportunities where machine learning, public and population health may synergize to better achieve health equity.

==> Figures/distill.tex <==
\begin{tikzpicture}
    \node[state] (e) at (0,0) {E};
    \node[state] (i) [below =of e] {I};
    \node[state] (n) [below =of i] {N};
    \node[state] (p) [right =of i] {P};
    \node[state] (h) [below right =of p] {H};
    \node[state] (c) [above right =of h] {C};
    
    \path (e) edge (p);
    \path (i) edge (p);
    \path (n) edge (p);
    \path (p) edge (h);
    \path (c) edge (h);
    % \path (a) edge (i);
    
    % \node[draw=blue,dotted,fit=(x) (y), inner sep=0.2cm] (machine) {};
\end{tikzpicture}


==> Figures/insured.tex <==
\begin{tikzpicture}
    \node[state] (p) at (0,0) {P};
    \node[state] (c) [right =of p] {C};
    \node[state] (i) [right =of c] {I};
    \node[state] (t) [below =of c] {T};
    \node[state] (h) [below =of t] {H};
    
    
    \path (p) edge (t);
    \path (c) edge (t);
    \path (i) edge (t);
    \path (t) edge (h);
    % \path (c) edge (h);
    % \path (a) edge (i);
    
    % \node[draw=blue,dotted,fit=(x) (y), inner sep=0.2cm] (machine) {};
\end{tikzpicture}


==> Figures/pipeline.tex <==
\begin{tikzpicture}
    \node[state,rectangle] (d) at (0,0) {Identify health determinants};
    \node[state,rectangle] (m) [below =of d] {Determine health outcomes};
    \node[state,rectangle] (a) [below =of m] {Measure health disparities};
    \node[state,rectangle] (i) [below =of a] {Design appropriate interventions};

    \path (d) edge (m);
    \path (m) edge (a);
    \path (a) edge (i);
    
    % \node[draw=blue,dotted,fit=(x) (y), inner sep=0.2cm] (machine) {};
\end{tikzpicture}

